Assessing solution quality in risk-averse stochastic programs

In optimization problems, the quality of a candidate solution can be characterized by the optimality gap. For most stochastic optimization problems, this gap must be statistically estimated. We show that for risk-averse problems, standard estimators are optimistically biased, which compromises the statistical guarantee on the optimality gap. We introduce estimators for risk-averse problems that do not suffer from this bias. Our method relies on using two independent samples, each estimating a different component of the optimality gap. Our approach extends a broad class of optimality gap estimation methods from the risk-neutral case to the risk-averse case, such as the multiple replications procedure and its one- and two-sample variants. We show that our approach is tractable and leads to high-quality optimality gap estimates for spectral and quadrangle risk measures. Our approach can further make use of existing bias and variance reduction techniques.

==> Figures/plot_opt_gaps.tex <==
\centering
\begin{tikzpicture}   
    \draw[<->] (-4,0) -- (4,0);                                                 % axis
    \draw (-2,0) -- + (0,0.5) node[above] {\red{$z^*$}};                        % z^*
    \draw (2,0) -- + (0,0.5) node[above] {\blue{$\hat{z}$}};                    % \hat{z}
    \draw[<->] (-2,0.25) -- (2,0.25);                                           % G arrow
    \draw (0,0.25) node[above] {$G$};                                           % G
    \draw[<-, dashed] (-2.6,0) -- + (0,-1.5) node[below] {\red{$z^*_n$}};           % z_n^*
    \draw[<-, dashed] (1,0) -- + (0,-1.5) node[below] {\blue{$\hat{z}_n$}};       % \hat{z}_n
    \draw[<-, dashed] (2.2,0) -- + (0,-1.5) node[below] {\blue{$\hat{z}_{n,m}$}};% \hat{z}_{n,m}
    \draw[<->] (-2.6,-0.5) -- (1,-0.5);                                           % G_n arrow
    \draw (-1,-0.5) node[below] {$G_n$};                                        % G_n
    \draw[<->] (-2.6,-1.2) -- (2.2,-1.2);                                        % G_{n,m} arrow
    \draw (0,-1.2) node[below] {$G_{n,m}$};                                   % G_{n,m}    
\end{tikzpicture}
